Joint Scheduling and Coding for Reliable, Latency-bounded Transmission over Parallel Wireless Links

Several novel industrial applications involve human control of vehicles, cranes, or mobile robots through various high-throughput feedback systems, such as Virtual Reality (VR) and tactile/haptic signals. The near real-time interaction between the system and the operator requires strict latency constraints in packet exchange, which is difficult to guarantee over wireless communication links. In this work, we advocate that packet-level coding and packet scheduling over multiple parallel (unreliable) links have the potential to provide reliable, latency-bounded communication for applications with periodic data generation patterns. However, this goal can be reached only through a careful joint design of such mechanisms, whose interactions can be subtle and difficult to predict. In this paper we first discuss these aspects in general terms, and then present a Markov Decision Process (MDP) model that can be used to find a scheme that optimally exploits the multichannel wireless access in order to maximize the fraction of data blocks delivered within deadline. Our illustrative example is then used to show the optimal coding/scheduling strategies under different combinations of wireless links, also showing that the common solution of backing up a high bitrate unreliable mmWave link with a low bitrate more stable sub-6 GHz link can actually be ineffective in the considered scenario

==> figures/csub.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=25,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={${C}_{\text{Sub6}}\ [\text{Mb/s}]$},
ymin=75,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Reliability $[\%]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.04)},anchor=south east,font={\scriptsize}}
]
\addplot [color=color1, semithick, mark=x, mark options={solid, color1}]
  table[row sep=crcr]{%
24	83.7641670984264\\
26.4	85.3878953842607\\
28.8	87.1799851486976\\
31.2	89.0306455429364\\
33.6	90.8597623641404\\
36	92.5801628706075\\
38.4	94.1399769297375\\
40.8	95.4998708324246\\
43.2	96.6365005231423\\
45.6	97.5513696688328\\
48	98.2614597453249\\
50.4	98.7936203431997\\
52.8	99.1801152064939\\
55.2	99.4530178930854\\
57.6	99.6409819492503\\
60	99.7676753240259\\
62.4	99.8514989444545\\
64.8	99.9060864356907\\
67.2	99.9411582960446\\
69.6	99.9634335904681\\
72	99.9774419661832\\
};
\addlegendentry{Mixed}

\addplot [color=color3, semithick, mark=triangle, mark options={solid, color3}]
  table[row sep=crcr]{%
24	51.4443555642179\\
26.4	64.1598240492498\\
28.8	76.5243961169264\\
31.2	86.4233159084667\\
33.6	92.8540793954459\\
36	96.3733086333667\\
38.4	98.399751923817\\
40.8	99.3292598640163\\
43.2	99.7245033850643\\
45.6	99.8882755470644\\
48	99.9618535860849\\
50.4	99.9874704359998\\
52.8	99.9957329482639\\
55.2	99.9985336794697\\
57.6	99.9995994601765\\
60	99.9998914336332\\
62.4	99.9999683344971\\
64.8	99.9999898352008\\
67.2	99.9999974862058\\
69.6	99.999999408274\\
72	99.999999855593\\
};
\addlegendentry{Pure sub-6~Ghz}

\addplot [semithick, color=color5]
  table[row sep=crcr]{%
24	96.0000000000049\\
72	96.0000000000049\\
};
\addlegendentry{Pure mmWave}

\end{axis}

\end{tikzpicture}%

==> figures/diagram.tex <==
\begin{tikzpicture}

\node (usr) at (0,1) {\includegraphics[width=1.5cm]{figures/clipart/usr.png}};
\node (ap) at (5,0) {\includegraphics[width=2cm]{figures/clipart/bs.png}};
\node (bs) at (5,2) {\includegraphics[width=1.5cm]{figures/clipart/mmw.png}};
\node (srv) at (10,1) {\includegraphics[width=1cm]{figures/clipart/rob.png}};


\node (bsl) at (5,-0.6) {\scriptsize Sub-6 GHz 4G};
\node (bsl) at (5,1.4) {\scriptsize mmWave 5G};
\node (usl) at (0,0) {\scriptsize VR operator};
% \node (rol) at (10,-0.4) {\scriptsize Multipath controller};
\node (comp) at (10,0) {\scriptsize Robot};
\node (fbl) at (2,2.75) {\scriptsize Feedback, commands};

\draw[dashed,thick,violet] (usr.north) |- (10,3);
\draw[->,dashed,thick,violet] (10,3) -- (srv.north);


\draw[-,thick,orange_D] ([yshift=-0.2cm]srv.west) -| (7,0);
\draw[->,thick,orange_D] (7,0) -- (6,0);
\draw[->,thick,orange_D] (4,0) -- ([yshift=-0.2cm]usr.east);


\draw[-,thick,cyan] ([yshift=0.2cm]srv.west) -| (7,2);
\draw[->,thick,cyan] (7,2) -- (6,2);
\draw[->,thick,cyan] (4,2) -- ([yshift=0.2cm]usr.east);

\node (data) at (11.4,2) {\scriptsize Data block};

\foreach \i in {1,...,4}
\draw[rounded corners,fill=white!50!green,draw=green_D] (11,\i*0.35cm) rectangle (11.8,\i*0.35cm+0.3cm) {};

\foreach \i in {1,...,4}
\draw[rounded corners,fill=white!70!cyan,draw=blue] (7.1,\i*0.35cm+1.2cm) rectangle (7.9,\i*0.35cm+1.5cm) {};
\node (data1) at (8.7,2.25) {\scriptsize Enc. packets};

\foreach \i in {1,...,3}
\draw[rounded corners,fill=white!50!yellow,draw=orange_D] (7.1,\i*0.35cm-0.9cm) rectangle (7.9,\i*0.35cm-0.6cm) {};
\node (data2) at (7.5,-0.75) {\scriptsize Enc. packets};

% 
% \draw[->] (usr.east) to node[near end,left,font={\scriptsize}] {High-level command} ([xshift=0.5cm]bs.west);
% \draw[->] ([xshift=-0.5cm]bs.east) to node[near start,right,font={\scriptsize}] {Low-level command} (rob.west);
% \draw[<-, dashed] ([xshift=-0.5cm,yshift=-0.2cm]bs.east) to node[near end,left,font={\scriptsize}] {Sensing data} ([yshift=-0.2cm]rob.west);
% \draw[<-,dashed] ([yshift=-0.2cm]usr.east) to node[near start,right,font={\scriptsize}] {Processed feedback} ([xshift=0.5cm,yshift=-0.2cm]bs.west);
% \draw[->,dotted](comp.south) to (rob.north);



\end{tikzpicture}


==> figures/mdp.tex <==
\begin{tikzpicture}

\node[draw,minimum height=1cm,minimum width=3cm] (env) at (0,0) {\scriptsize Environment (channels)};

\node[draw,minimum height=1cm,minimum width=3cm] (agent) at (0,3) {\scriptsize Scheduler};

 \draw[->] (-3,0.1) |- ([yshift=-0.1cm]agent.west);
 \draw[-] (-3,0.1) -- ([yshift=0.1cm]env.west);
  \draw[->] (-3.2,-0.1) |- ([yshift=0.1cm]agent.west);
 \draw[-] (-3.2,-0.1) -- ([yshift=-0.1cm]env.west);
 \node[anchor=west] (fb1) at (-3,1.7) {\scriptsize Link quality, queue state};
 \node[anchor=west] (fb2) at (-3,1.3) {\scriptsize  \emph{(state)}};
 \node[anchor=east] (rw1) at (-3.2,1.7) {\scriptsize  Block ACK};
 \node[anchor=east] (rw2) at (-3.2,1.3) {\scriptsize  \emph{(reward)}};
 \node[anchor=east] (act) at (3,1.5) {\scriptsize  Packet schedule \emph{(action)}};
 
\draw[->] (3,3) |- (env.east);
 \draw[-] (3,3) -- (agent.east);
 
 
\node[draw,rounded corners,minimum height=1cm,minimum width=2.25cm] (s00) at (-3,-3) {};

 \node (s001) at (-3,-2.8) {\scriptsize  State: (good, good)};
 \node (s002) at (-3,-3.2) {\scriptsize  Action: $(1,1)$};

\node[draw,rounded corners,minimum height=1cm,minimum width=2.25cm] (s10) at (0,-1.75) {};

 \node (s101) at (0,-1.55) {\scriptsize  State: (good, bad)};
 \node (s102) at (0,-1.95) {\scriptsize  Action: $(1,0)$};

\node[draw,rounded corners,minimum height=1cm,minimum width=2.25cm] (s01) at (0,-4.25) {};

 \node (s011) at (0,-4.05) {\scriptsize  State: (bad, good)};
 \node (s012) at (0,-4.45) {\scriptsize  Action: $(0,1)$};

\node[draw,rounded corners,minimum height=1cm,minimum width=2cm] (s11) at (3,-3) {};

 \node (s011) at (3,-2.8) {\scriptsize  State: (bad, bad)};
 \node (s012) at (3,-3.2) {\scriptsize  Action: $(0,0)$};
 
\draw[->] ([xshift=0.1cm]s00.south) |- node [above,near end] {\scriptsize$p=0.08$} ([yshift=0.1cm]s01.west);
\draw[<-] ([xshift=-0.1cm]s00.south) |- ([yshift=-0.1cm]s01.west);

\draw[<-] ([xshift=-0.1cm]s00.north) |-  ([yshift=0.1cm]s10.west);
\draw[->] ([xshift=0.1cm]s00.north) |- node [below,near end] {\scriptsize$p=0.18$} ([yshift=-0.1cm]s10.west);

\draw[->] ([yshift=0.1cm]s00.east) -- node [above,near start] {\scriptsize$p=0.02$} ([yshift=0.1cm]s11.west);
\draw[<-] ([yshift=-0.1cm]s00.east) -- ([yshift=-0.1cm]s11.west);


\draw[->] ([xshift=-0.1cm]s11.south) |- ([yshift=0.1cm]s01.east);
\draw[<-] ([xshift=0.1cm]s11.south) |-  ([yshift=-0.1cm]s01.east);

\draw[->] ([xshift=-0.1cm]s10.south) -- ([xshift=-0.1cm]s01.north);
\draw[<-] ([xshift=0.1cm]s10.south) --  ([xshift=0.1cm]s01.north);

\draw[<-] ([xshift=0.1cm]s11.north) |- ([yshift=0.1cm]s10.east);
\draw[->] ([xshift=-0.1cm]s11.north) |- ([yshift=-0.1cm]s10.east);

\draw[-] (-4.125,-2.75) to [out=180,in=270] (-4.375,-2.5);
\draw[-] (-4.375,-2.5) to [out=90,in=180] (-4.125,-2.25);
\draw[->] (-4.125,-2.25) to [out=0,in=90] (-3.875,-2.5);

 \node (st) at (-4,-2.05) {\scriptsize $p=0.72$};


% 
% 
% \node (usr) at (0,1) {\includegraphics[width=1.5cm]{figures/clipart/usr.png}};
% \node (ap) at (5,0) {\includegraphics[width=2cm]{figures/clipart/bs.png}};
% \node (bs) at (5,2) {\includegraphics[width=1.5cm]{figures/clipart/mmw.png}};
% \node (srv) at (10,1) {\includegraphics[width=1cm]{figures/clipart/rob.png}};
% 
% 
% \node (bsl) at (5,-0.6) {\scriptsize Sub-6 GHz 4G};
% \node (bsl) at (5,1.4) {\scriptsize mmWave 5G};
% \node (usl) at (0,0) {\scriptsize VR operator};
% % \node (rol) at (10,-0.4) {\scriptsize Multipath controller};
% \node (comp) at (10,0) {\scriptsize Robot};
% \node (fbl) at (2,2.75) {\scriptsize Feedback, commands};
% 
% \draw[dashed,thick,violet] (usr.north) |- (10,3);
% \draw[->,dashed,thick,violet] (10,3) -- (srv.north);
% 
% 
% \draw[-,thick,orange_D] ([yshift=-0.2cm]srv.west) -| (7,0);
% \draw[->,thick,orange_D] (7,0) -- (6,0);
% \draw[->,thick,orange_D] (4,0) -- ([yshift=-0.2cm]usr.east);
% 
% 
% \draw[-,thick,cyan] ([yshift=0.2cm]srv.west) -| (7,2);
% \draw[->,thick,cyan] (7,2) -- (6,2);
% \draw[->,thick,cyan] (4,2) -- ([yshift=0.2cm]usr.east);
% 
% \node (data) at (11.4,2) {\scriptsize Data block};
% 
% \foreach \i in {1,...,4}
% \draw[rounded corners,fill=white!50!green,draw=green_D] (11,\i*0.35cm) rectangle (11.8,\i*0.35cm+0.3cm) {};
% 
% \foreach \i in {1,...,4}
% \draw[rounded corners,fill=white!70!cyan,draw=blue] (7.1,\i*0.35cm+1.2cm) rectangle (7.9,\i*0.35cm+1.5cm) {};
% \node (data1) at (8.7,2.25) {\scriptsize Enc. packets};
% 
% \foreach \i in {1,...,3}
% \draw[rounded corners,fill=white!5\0!yellow,draw=orange_D] (7.1,\i*0.35cm-0.9cm) rectangle (7.9,\i*0.35cm-0.6cm) {};
% \node (data2) at (7.5,-0.75) {\scriptsize Enc. packets};

% 
% \draw[->] (usr.east) to node[near end,left,font={\scriptsize}] {High-level command} ([xshift=0.5cm]bs.west);
% \draw[->] ([xshift=-0.5cm]bs.east) to node[near start,right,font={\scriptsize}] {Low-level command} (rob.west);
% \draw[<-, dashed] ([xshift=-0.5cm,yshift=-0.2cm]bs.east) to node[near end,left,font={\scriptsize}] {Sensing data} ([yshift=-0.2cm]rob.west);
% \draw[<-,dashed] ([yshift=-0.2cm]usr.east) to node[near start,right,font={\scriptsize}] {Processed feedback} ([xshift=0.5cm,yshift=-0.2cm]bs.west);
% \draw[->,dotted](comp.south) to (rob.north);



\end{tikzpicture}


==> figures/pout.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}


\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$p_{\text{out}}\ [\%]$},
ymin=75,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Reliability $[\%]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.02,0.04)},anchor=south west,font={\scriptsize}}
]

\addplot [color=color1, semithick, mark=x, mark options={solid, color1}]
  table[row sep=crcr]{%
 0 100\\
2.5	99.0824574074383\\
5	98.1625610287537\\
7.5	97.2401037103913\\
10	96.3148532976954\\
12.5	95.3865487525956\\
15	94.4548955260177\\
17.5	93.5195600128636\\
20	92.5801628706071\\
22.5	91.6362709207071\\
25	90.687387270169\\
27.5	89.7329391806521\\
30	88.7762947170638\\
32.5	87.8137817378625\\
35	86.8447071234562\\
37.5	85.8681112958344\\
40	84.8829543621122\\
42.5	83.8879965681\\
45	82.8817481436135\\
47.5	81.8624033391255\\
50	80.8277525557979\\
};
\addlegendentry{Mixed}



\addplot [color=color3,semithick]
  table[row sep=crcr]{%
0	96.3733086333668\\
50	96.3733086333668\\
};
\addlegendentry{Pure sub-6~GHz}

\addplot [color=color5,semithick, mark=o, mark options={solid, color5}]
  table[row sep=crcr]{%
0 100\\
2.5	99.9375000000002\\
5	99.7500000000012\\
7.5	99.4375000000002\\
10	99.0000000000013\\
12.5	98.4375000000011\\
15	97.7500000000031\\
17.5	96.9375000000034\\
20	96.0000000000049\\
22.5	94.9375000000048\\
25	93.7500000000076\\
27.5	92.4375000000078\\
30	91.000000000009\\
32.5	89.4375000000098\\
35	87.7500000000136\\
37.5	85.9375000000165\\
40	84.0000000000188\\
42.5	81.9375000000197\\
45	79.7500000000215\\
47.5	77.4375000000254\\
50	75.0000000000276\\
};
\addlegendentry{Pure mmWave}
\end{axis}

\end{tikzpicture}%

==> figures/strategy_mixed_on.tex <==
\begin{tikzpicture}[scale=0.8]
  \node[minimum size=6mm, font=\small,text=black] at (4,-0.5) {mmWave queue};
  \node[minimum size=6mm, rotate=90, font=\small,text=black] at (0.5,-4) {Sub-6~GHz queue};

 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.200,0.200,0.300,0.300,0.400},
{0.100,0.200,0.200,0.200,0.200},
{0.100,0.100,0.100,0.100,0.100},
{0.000,0.000,0.000,0.000,0.000},
{0.000,0.000,0.000,0.000,0.000}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 60}
   \ifnum\pdfstrcmp{\x}{-1}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny};
   \fi
  }
 }
 

  \foreach \y [count=\n] in {{1\\0.2,1\\0.2,1\\0.3,1\\0.3,1\\0.4},
{1\\0.1,1\\0.2,1\\0.2,1\\0.2,1\\0.2},
{1\\0.1,1\\0.1,1\\0.1,1\\0.1,1\\0.1},
{1\\0,1\\0,1\\0,1\\0,1\\0},
{1\\0,1\\0,1\\0,1\\0,1\\0}}
 {
  \foreach \x [count=\m] in \y {
    \node[fill=none, minimum size=10mm, text=black] at (\m+1,-\n-1) { \centering \scriptsize \makecell[c]{\x}};
  }
 }
\end{tikzpicture}
 

==> figures/strategy_sub6.tex <==
\begin{tikzpicture}[scale=0.8]
   \node[minimum size=6mm, font=\small,text=black] at (4,-0.5) {Link 1  queue};
  \node[minimum size=6mm, rotate=90, font=\small,text=black] at (0.5,-4) {Link 2 queue};
 
 \foreach \x in {0,...,4} {
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (\x+2,-1) {\x};
  \node[fill=white, minimum size=6mm, font=\scriptsize,text=black] at (1,-\x-2) {\x};
 }
\foreach \y [count=\n] in {{0.100,0.100,0.200,0.100,0.200},
{0.100,0.200,0.100,0.200,0.100},
{0.200,0.100,0.200,0.100,0.100},
{0.100,0.200,0.100,0.100,0.100},
{0.200,0.100,0.100,0.100,0.00}}
 {
  \foreach \x [count=\m] in \y {
   \pgfmathsetmacro\result{\x * 90}
   \ifnum\pdfstrcmp{\x}{-1.000}=0
    \node[fill=white!80!red, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny drop };
   \else
    \node[fill=blue!\result!white, minimum size=8mm, text=black] at (\m+1,-\n-1) { \centering \tiny};
   \fi
  }
 }
 
\foreach \y [count=\n] in {{0.6\\0.5,0.5\\0.6,0.5\\0.7,0.4\\0.7,0.4\\0.8},
{0.6\\0.5,0.6\\0.6,0.5\\0.6,0.5\\0.7,0.4\\0.7},
{0.7\\0.5,0.6\\0.5,0.6\\0.6,0.5\\0.6,0.4\\0.7},
{0.7\\0.4,0.7\\0.5,0.6\\0.5,0.6\\0.5,0.5\\0.6},
{0.8\\0.4,0.7\\0.4,0.7\\0.4,0.6\\0.5,0.5\\0.5}}
 {
  \foreach \x [count=\m] in \y {
    \node[fill=none, minimum size=10mm, text=black] at (\m+1,-\n-1) { \centering \scriptsize \makecell[c]{\x}};
  }
 }
\end{tikzpicture}

